The Limits of Price Discrimination Under Privacy Constraints

We study a producer's problem of selling a product to a continuum of privacy-conscious consumers, where the producer can implement third-degree price discrimination, offering different prices to different market segments. We consider a privacy mechanism that provides a degree of protection by probabilistically masking each market segment. We establish that the resultant set of all consumer-producer utilities forms a convex polygon, characterized explicitly as a linear mapping of a certain high-dimensional convex polytope into $\mathbb{R}^2$. This characterization enables us to investigate the impact of the privacy mechanism on both producer and consumer utilities. In particular, we establish that the privacy constraint always hurts the producer by reducing both the maximum and minimum utility achievable. From the consumer's perspective, although the privacy mechanism ensures an increase in the minimum utility compared to the non-private scenario, interestingly, it may reduce the maximum utility. Finally, we demonstrate that increasing the privacy level does not necessarily intensify these effects. For instance, the maximum utility for the producer or the minimum utility for the consumer may exhibit nonmonotonic behavior in response to an increase of the privacy level.

==> S_Rmk1_1.tikz <==
\begin{tikzpicture}
    % Draw axes
    \draw[->] (0,0) -- (5,0) node[above left] {Consumer utility}; % x-axis
    \draw[->] (0,0) -- (0,5) node[right] {Producer utility}; % y-axis
    
    % Define points
    \coordinate (B) at (0.2,3.4); 
    \coordinate (A) at (0.2,1.4);
    \coordinate (C) at (1.2,2.4); % Replace (3,3) with the actual coordinates for the third vertex
    \coordinate (D) at (2.2,1.4);

    % Draw triangle
    \draw[fill=gray!30] (A) -- (B) -- (C) -- cycle; % Shaded triangle

    % Draw dotted lines with slope -1
    \draw[dotted] (A) -- (D);
    \draw[dotted] (B) -- (D);
    %\draw[dotted] (B) -- (Bx);
    %\draw[dotted] (B) -- (By);

    % Label points
    \node[below right] at (0,1.4) {$A$ or $\tilde{T}$};
    \node[above] at (B) {$B$};
    \node[right] at (C) {$C$};
    \node[right] at (D) {$\tilde{R}$};
\end{tikzpicture}

==> S_Rmk1_2.tikz <==
\begin{tikzpicture}
    % Draw axes
    \draw[->] (0,0) -- (5,0) node[above left] {Consumer utility}; % x-axis
    \draw[->] (0,0) -- (0,5) node[right] {Producer utility}; % y-axis
    
    % Define points
    \coordinate (B) at (0.4,3); 
    \coordinate (A) at (0.4,2.3);
    \coordinate (AA) at (0.4,1.4);
    \coordinate (C) at (2.7,0.7); 
    \coordinate (D) at (2,1.4);
    \coordinate (DD) at (0.4, 0.7);

    % Draw triangle
    \draw[fill=gray!30] (A) -- (B) -- (C) -- cycle; % Shaded triangle

    % Draw dotted lines with slope -1
    \draw[dotted] (A) -- (AA);
    %\draw[dotted] (C) -- (AA);
    \draw[dotted] (D) -- (AA);
    %\draw[dotted] (DD) -- (AA);
   % \draw[dotted] (DD) -- (C);

    % Label points
    \node[right] at (A) {$A$};
    \node[left] at (AA) {$\tilde{T}$};
    \node[above] at (B) {$B$};
    \node[right] at (C) {$C$};
    \node[right] at (D) {$\tilde{R}$};
    %\node[below] at (DD) {$D'$};
\end{tikzpicture}

==> S_Rmk1_3.tikz <==
\begin{tikzpicture}
    % Draw axes
    \draw[->] (0,0) -- (5,0) node[above left] {Consumer utility}; % x-axis
    \draw[->] (0,0) -- (0,5) node[right] {Producer utility}; % y-axis
    
    % Define points
    \coordinate (B) at (0.2,3.4); 
    \coordinate (A) at (0.2,1.4);
    \coordinate (C) at (2.7,0.9); % Replace (3,3) with the actual coordinates for the third vertex
    \coordinate (D) at (2.2,1.4);

    % Draw triangle
    \draw[fill=gray!30] (A) -- (B) -- (C) -- cycle; % Shaded triangle

    % Draw dotted lines with slope -1
    \draw[dotted] (A) -- (D);
    \draw[dotted] (B) -- (D);
    %\draw[dotted] (B) -- (Bx);
    %\draw[dotted] (B) -- (By);

    % Label points
    \node[below right] at (0,1.3) {$A$ or $\tilde{T}$};
    \node[above] at (B) {$B$};
    \node[right] at (C) {$C$};
    \node[right] at (D) {$\tilde{R}$};
\end{tikzpicture}


==> S_Rmk1_4.tikz <==
\begin{tikzpicture}
    % Draw axes
    \draw[->] (0,0) -- (5,0) node[above left] {Consumer utility}; % x-axis
    \draw[->] (0,0) -- (0,5) node[right] {Producer utility}; % y-axis
    
    % Define points
    \coordinate (B) at (0,4.3); 
    \coordinate (A) at (0,2);
    \coordinate (D) at (3,2);

    % Draw triangle
    \draw[fill=gray!30] (A) -- (B) -- (D) -- cycle; % Shaded triangle

    % Draw dotted lines with slope -1
    \draw[dotted] (A) -- (D);
    \draw[dotted] (B) -- (D);
    %\draw[dotted] (B) -- (Bx);
    %\draw[dotted] (B) -- (By);

    % Label points
    \node[below right] at (A) {$A$ or $T$};
    \node[right] at (B) {$B$ or $Q$};
    \node[right] at (D) {$C$ or $R$};
\end{tikzpicture}

==> S_Rmk2_1.tikz <==
\begin{tikzpicture}
    % Draw axes
    \draw[->] (0,0) -- (5,0) node[above left] {Consumer utility}; % x-axis
    \draw[->] (0,0) -- (0,5) node[right] {Producer utility}; % y-axis
    
    % Define points
    \coordinate (B) at (0.4,3); 
    \coordinate (A) at (0.4, 0.7);
    %\coordinate (AA) at (0.4,1.4);
    \coordinate (C) at (1.6,1.8); 
    \coordinate (D) at (2.7,0.7);
    \coordinate (DD) at (0.4, 1.4);
    \coordinate (CC) at (2, 1.4); 

    % Draw triangle
    \draw[fill=gray!30] (A) -- (B) -- (C) -- cycle; % Shaded triangle

    % Draw dotted lines with slope -1
    %\draw[dotted] (A) -- (D);
    \draw[dotted] (C) -- (CC);
    %\draw[dotted] (D) -- (AA);
    \draw[dotted] (DD) -- (CC);
    %\draw[dotted] (DD) -- (C);

    % Label points
    \node[below] at (A) {$A$};
    %\node[left] at (AA) {$A'$};
    \node[above] at (B) {$B$};
    \node[right] at (C) {$C$};
    %\node[right] at (D) {D};
    \node[above right] at (DD) {$\tilde{T}$};
    \node[right] at (CC) {$\tilde{R}$};
\end{tikzpicture}

==> S_Rmk2_2.tikz <==
\begin{tikzpicture}
    % Draw axes
    \draw[->] (0,0) -- (5,0) node[above left] {Consumer utility}; % x-axis
    \draw[->] (0,0) -- (0,5) node[right] {Producer utility}; % y-axis
    
    % Define points
    \coordinate (B) at (0.2,3.4); 
    \coordinate (A) at (0.2,0.8);
    \coordinate (C) at (2.2,1.4); % Replace (3,3) with the actual coordinates for the third vertex
    \coordinate (D) at (0.2,1.4);

    % Draw triangle
    \draw[fill=gray!30] (A) -- (B) -- (C) -- cycle; % Shaded triangle

    % Draw dotted lines with slope -1
    \draw[dotted] (A) -- (D);
    \draw[dotted] (C) -- (D);
    %\draw[dotted] (B) -- (Bx);
    %\draw[dotted] (B) -- (By);

    % Label points
    \node[below] at (A) {$A$};
    \node[above] at (B) {$B$};
    \node[right] at (C) {$C$ or $\tilde{R}$};
    \node[above right] at (D) {$\tilde{T}$};
\end{tikzpicture}

==> S_Rmk2_3.tikz <==
\begin{tikzpicture}
    % Draw axes
    \draw[->] (0,0) -- (5,0) node[above left] {Consumer utility}; % x-axis
    \draw[->] (0,0) -- (0,5) node[right] {Producer utility}; % y-axis
    
    % Define points
    \coordinate (B) at (0.2,3.4); 
    \coordinate (A) at (0.2,2.4);
    \coordinate (C) at (2.2,1.4); % Replace (3,3) with the actual coordinates for the third vertex
    \coordinate (D) at (0.2,1.4);

    % Draw triangle
    \draw[fill=gray!30] (A) -- (B) -- (C) -- cycle; % Shaded triangle

    % Draw dotted lines with slope -1
    \draw[dotted] (A) -- (D);
    \draw[dotted] (C) -- (D);
    %\draw[dotted] (B) -- (Bx);
    %\draw[dotted] (B) -- (By);

    % Label points
    \node[below] at (A) {$A$};
    \node[above] at (B) {$B$};
    \node[right] at (C) {C or $\tilde{R}$};
    \node[below right] at (D) {$\tilde{T}$};
\end{tikzpicture}

==> S_Rmk2_4.tikz <==
\begin{tikzpicture}
    % Draw axes
    \draw[->] (0,0) -- (5,0) node[above left] {Consumer utility}; % x-axis
    \draw[->] (0,0) -- (0,5) node[right] {Producer utility}; % y-axis
    
    % Define points
    \coordinate (B) at (0,4.3); 
    \coordinate (A) at (0,2);
    \coordinate (D) at (3,2);

    % Draw triangle
    \draw[fill=gray!30] (A) -- (B) -- (D) -- cycle; % Shaded triangle

    % Draw dotted lines with slope -1
    \draw[dotted] (A) -- (D);
    \draw[dotted] (B) -- (D);
    %\draw[dotted] (B) -- (Bx);
    %\draw[dotted] (B) -- (By);

    % Label points
    \node[below right] at (A) {$A$ or $T$};
    \node[right] at (B) {$B$ or $Q$};
    \node[right] at (D) {$C$ or $R$};
\end{tikzpicture}

==> S_bergemann.tex <==
\begin{tikzpicture}
    % Draw axes
    \draw[->] (0,0) -- (5,0) node[above left] {Consumer utility}; % x-axis
    \draw[->] (0,0) -- (0,5) node[right] {Producer utility}; % y-axis
    
    % Define points
    \coordinate (B) at (0,4.5); 
    \coordinate (A) at (0,2);
    \coordinate (D) at (3,2);

    % Draw triangle
    \draw[fill=gray!30] (A) -- (B) -- (D) -- cycle; % Shaded triangle

    % Draw dotted lines with slope -1
    \draw[dotted] (A) -- (D);
    \draw[dotted] (B) -- (D);
    %\draw[dotted] (B) -- (Bx);
    %\draw[dotted] (B) -- (By);

    % Label points
    \node[left] at (A) {A};
    \node[left] at (B) {B};
    \node[right] at (D) {D};
\end{tikzpicture}

==> Sp_alpha_eta_geq_t.tikz <==
\begin{tikzpicture}
    % Draw axes
    \draw[->] (0,0) -- (4,0) node[right] {}; % x-axis
    \draw[->] (0,0) -- (0,4) node[above] {}; % y-axis
    
    % Define points
    \coordinate (A) at (0,3); % Replace 4 with the actual value for \alpha^* v_2
    \coordinate (B) at (0,1); % Replace 2 with the actual value for \alpha^* v_2 + (1-\alpha^*) v_1
    \coordinate (C) at (1,2); % Replace (3,3) with the actual coordinates for the third vertex
    \coordinate (D) at (2,1);
    \coordinate (E') at (2,0);

    % Draw triangle
    \draw[fill=gray!30] (A) -- (B) -- (C) -- cycle; % Shaded triangle

    % Draw dotted lines with slope -1
    \draw[dotted] (A) -- ++(2,-2);
    %\draw[dotted] (B) -- ++(2,-2);
    \draw[dotted] (B) -- ++(2,0);
    \draw[dotted] (D) -- ++(0,-1);

    % Label points
    \node[right] at (A) {$\alpha^* v_2 + (1-\alpha^*) v_1$};
    \node[left] at (A) {E};
    \node[right] at (B) {$\alpha^* v_2$};
    \node[left] at (B) {F};
    \node[right] at (C) {G};
    \node[right] at (D) {H};
    \node[below] at (E') {$(1-\alpha^*) v_1$};
\end{tikzpicture}

==> Sp_alpha_eta_leq_t.tikz <==
\begin{tikzpicture}
    % Draw axes
    \draw[->] (0,0) -- (4,0) node[right] {}; % x-axis
    \draw[->] (0,0) -- (0,4) node[above] {}; % y-axis
    
    % Define points
    \coordinate (E) at (0,3); % Replace 4 with the actual value for \alpha^* v_2
    \coordinate (H) at (0,1); % Replace 2 with the actual value for \alpha^* v_2 + (1-\alpha^*) v_1
    \coordinate (G) at (0,1.5); % Replace (3,3) with the actual coordinates for the third vertex
    \coordinate (F) at (2,1);
    \coordinate (X) at (2,0);

    % Draw triangle
    \draw[fill=gray!30] (E) -- (F) -- (G) -- cycle; % Shaded triangle

    % Draw dotted lines with slope -1
    \draw[dotted] (E) -- ++(2,-2);
    %\draw[dotted] (B) -- ++(2,-2);
    \draw[dotted] (H) -- ++(2,0);
    \draw[dotted] (F) -- ++(0,-1);

    % Label points
    \node[right] at (E) {$\alpha^* v_2 + (1-\alpha^*) v_1$};
    \node[left] at (E) {E};
    \node[right] at (H) {$v_1$};
    \node[left] at (H) {H};
    \node[left] at (G) {G};
    \node[right] at (F) {F};
    \node[below] at (X) {$\alpha^*(v_2-v_1)$};
\end{tikzpicture}

==> Sp_alpha_geq_t_geq_eta.tikz <==
\begin{tikzpicture}
    % Draw axes
    \draw[->] (0,0) -- (4,0) node[right] {}; % x-axis
    \draw[->] (0,0) -- (0,4) node[above] {}; % y-axis
    
    % Define points
    \coordinate (A) at (0,3); % Replace 4 with the actual value for \alpha^* v_2
    \coordinate (B) at (0,1); % Replace 2 with the actual value for \alpha^* v_2 + (1-\alpha^*) v_1
    \coordinate (C) at (2.5,0.5); % Replace (3,3) with the actual coordinates for the third vertex
    \coordinate (D) at (2,1);
    \coordinate (E') at (2,0);

    % Draw triangle
    \draw[fill=gray!30] (A) -- (B) -- (C) -- cycle; % Shaded triangle

    % Draw dotted lines with slope -1
    \draw[dotted] (A) -- ++(2,-2);
    %\draw[dotted] (B) -- ++(2,-2);
    \draw[dotted] (B) -- ++(2,0);
    \draw[dotted] (D) -- ++(0,-1);

    % Label points
    \node[right] at (A) {$\alpha^* v_2 + (1-\alpha^*) v_1$};
    \node[left] at (A) {E};
    \node[right] at (B) {$\alpha^* v_2$};
    \node[left] at (B) {F};
    \node[right] at (C) {G};
    \node[right] at (D) {H};
    \node[below] at (E') {$(1-\alpha^*) v_1$};
\end{tikzpicture}

==> Sp_alpha_leq_t_leq_eta.tikz <==
\begin{tikzpicture}
    % Draw axes
    \draw[->] (0,0) -- (4,0) node[right] {}; % x-axis
    \draw[->] (0,0) -- (0,4) node[above] {}; % y-axis
    
    % Define points
    \coordinate (E) at (0,3); % Replace 4 with the actual value for \alpha^* v_2
    \coordinate (H) at (0,1); % Replace 2 with the actual value for \alpha^* v_2 + (1-\alpha^*) v_1
    \coordinate (G) at (0,0.5); % Replace (3,3) with the actual coordinates for the third vertex
    \coordinate (F) at (2,1);
    \coordinate (X) at (2,0);

    % Draw triangle
    \draw[fill=gray!30] (E) -- (F) -- (G) -- cycle; % Shaded triangle

    % Draw dotted lines with slope -1
    \draw[dotted] (E) -- ++(2,-2);
    %\draw[dotted] (B) -- ++(2,-2);
    \draw[dotted] (H) -- ++(2,0);
    \draw[dotted] (F) -- ++(0,-1);

    % Label points
    \node[right] at (E) {$\alpha^* v_2 + (1-\alpha^*) v_1$};
    \node[left] at (E) {E};
    \node[right] at (H) {$v_1$};
    \node[left] at (H) {H};
    \node[left] at (G) {G};
    \node[right] at (F) {F};
    \node[below] at (X) {$\alpha^*(v_2-v_1)$};
\end{tikzpicture}
